PersonaPath: Towards Knowledge-Centric Personalized Learning Path Planning

Adaptive learning systems commonly formulate learning path planning as Exercise-Centric (EC) recommendation, where the next step is inferred from item-level interaction logs. Evaluating goal-oriented guidance additionally requires explicit learner goals and curriculum-scale prerequisites: learners with similar exercise records may need different paths toward their targets. We therefore study Knowledge-Centric (KC) personalized learning path planning, where a planner must reason over learner profiles, mastery states, and prerequisite knowledge structures to decide which textbook, unit, and concept should be studied next. To support this setting, we introduce PersonaPath, a benchmark that pairs 2,000 fine-grained learner personas with a hierarchical knowledge graph of 347 textbooks, 1,751 units, and 4,092 concepts across 77 subjects. We evaluate representative LLMs on PersonaPath. Results show that even the strongest LLM reaches only a 29.5% final pass rate in Basic Education, and that the main bottleneck lies in adaptivity, where no model exceeds 44.7% in tailoring paths to individual learners.

==> figures/sequence/art_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=3em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        primary/.style={box, draw=blue!50!black, fill=blue!5},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[primary] (n1) {Grade 1 \\ Volume 1}; \node[primary, right=of n1] (n2) {Grade 1 \\ Volume 2}; \node[primary, right=of n2] (n3) {Grade 2 \\ Volume 1};
    \node[primary, right=of n3] (n4) {Grade 2 \\ Volume 2}; \node[primary, right=of n4] (n5) {Grade 3 \\ Volume 1}; \node[primary, right=of n5] (n6) {Grade 3 \\ Volume 2};
    \node[primary, below=of n6] (n7) {Grade 4 \\ Volume 1}; \node[primary, left=of n7] (n8) {Grade 4 \\ Volume 2}; \node[primary, left=of n8] (n9) {Grade 5 \\ Volume 1};
    \node[primary, left=of n9] (n10) {Grade 5 \\ Volume 2}; \node[primary, left=of n10] (n11) {Grade 6 \\ Volume 1}; \node[primary, left=of n11] (n12) {Grade 6 \\ Volume 2};
    \node[junior, below=of n12] (n13) {Grade 7 \\ Volume 1}; \node[junior, right=of n13] (n14) {Grade 7 \\ Volume 2}; \node[junior, right=of n14] (n15) {Grade 8 \\ Volume 1};
    \node[junior, right=of n15] (n16) {Grade 8 \\ Volume 2}; \node[junior, right=of n16] (n17) {Grade 9 \\ Volume 1}; \node[junior, right=of n17] (n18) {Grade 9 \\ Volume 2};
    \node[senior, below=of n18] (n19) {Art \\ Appreciation}; \node[senior, left=of n19] (n20) {Painting}; \node[senior, left=of n20] (n21) {Chinese \\ Painting};
    \node[senior, left=of n21] (n22) {Sculpture}; \node[senior, left=of n22] (n23) {Design}; \node[senior, left=of n23] (n24) {Crafts};
    \node[senior, below=of n24] (n25) {Modern \\ Media Art};

    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4); \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9); \draw[arrow] (n9) -- (n10); \draw[arrow] (n10) -- (n11); \draw[arrow] (n11) -- (n12); \draw[arrow] (n12.south) -- (n13.north);
    \draw[arrow] (n13) -- (n14); \draw[arrow] (n14) -- (n15); \draw[arrow] (n15) -- (n16); \draw[arrow] (n16) -- (n17); \draw[arrow] (n17) -- (n18); \draw[arrow] (n18.south) -- (n19.north);
    \draw[arrow] (n19) -- (n20); \draw[arrow] (n20) -- (n21); \draw[arrow] (n21) -- (n22); \draw[arrow] (n22) -- (n23); \draw[arrow] (n23) -- (n24); \draw[arrow] (n24.south) -- (n25.north);
    \end{tikzpicture}
    }
    \caption{The learning sequence for Art in basic education.}
\end{figure*}


==> figures/sequence/bio_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=2.5em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[junior] (n1) {Grade 7 \\ Vol 1};
    \node[junior, right=of n1] (n2) {Grade 7 \\ Vol 2};
    \node[junior, right=of n2] (n3) {Grade 8 \\ Vol 1};
    \node[junior, right=of n3] (n4) {Grade 8 \\ Vol 2};
    \node[senior, right=of n4] (n5) {Molecules \& \\ Cells};
    \node[senior, right=of n5] (n6) {Genetics \& \\ Evolution};
    \node[senior, below=of n6] (n7) {Homeostasis \& \\ Regulation};
    \node[senior, left=of n7] (n8) {Biology \& \\ Environment};
    \node[senior, left=of n8] (n9) {Biotech \& \\ Engineering};
    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4);
    \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9);
    \end{tikzpicture}
    }
    \caption{The learning sequence for Biology in basic education.}
\end{figure*}


==> figures/sequence/ch_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={
            rectangle,
            draw,
            thick,
            rounded corners,
            minimum height=2.5em,
            text width=2.0cm,
            font=\scriptsize,
            align=center,
            inner sep=2pt
        },
        primary/.style={box, draw=blue!50!black, fill=blue!5},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]

    \node[primary] (n1) {Grade 1 \\ Vol 1};
    \node[primary, right=of n1] (n2) {Grade 1 \\ Vol 2};
    \node[primary, right=of n2] (n3) {Grade 2 \\ Vol 1};
    \node[primary, right=of n3] (n4) {Grade 2 \\ Vol 2};
    \node[primary, right=of n4] (n5) {Grade 3 \\ Vol 1};
    \node[primary, right=of n5] (n6) {Grade 3 \\ Vol 2};

    \node[primary, below=of n6] (n7) {Grade 4 \\ Vol 1};
    \node[primary, left=of n7] (n8) {Grade 4 \\ Vol 2};
    \node[primary, left=of n8] (n9) {Grade 5 \\ Vol 1};
    \node[primary, left=of n9] (n10) {Grade 5 \\ Vol 2};
    \node[primary, left=of n10] (n11) {Grade 6 \\ Vol 1};
    \node[primary, left=of n11] (n12) {Grade 6 \\ Vol 2};

    \node[junior, below=of n12] (n13) {Grade 7 \\ Vol 1};
    \node[junior, right=of n13] (n14) {Grade 7 \\ Vol 2};
    \node[junior, right=of n14] (n15) {Grade 8 \\ Vol 1};
    \node[junior, right=of n15] (n16) {Grade 8 \\ Vol 2};
    \node[junior, right=of n16] (n17) {Grade 9 \\ Vol 1};
    \node[junior, right=of n17] (n18) {Grade 9 \\ Vol 2};

    \node[senior, below=of n18] (n19) {Compulsory \\ Vol 1};
    \node[senior, left=of n19] (n20) {Compulsory \\ Vol 2};
    \node[senior, left=of n20] (n21) {Sel. Comp. \\ Vol 1};
    \node[senior, left=of n21] (n22) {Sel. Comp. \\ Vol 2};
    \node[senior, left=of n22] (n23) {Sel. Comp. \\ Vol 3};

    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4);
    \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6);
    \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9); \draw[arrow] (n9) -- (n10);
    \draw[arrow] (n10) -- (n11); \draw[arrow] (n11) -- (n12);
    \draw[arrow] (n12.south) -- (n13.north);
    \draw[arrow] (n13) -- (n14); \draw[arrow] (n14) -- (n15); \draw[arrow] (n15) -- (n16);
    \draw[arrow] (n16) -- (n17); \draw[arrow] (n17) -- (n18);
    \draw[arrow] (n18.south) -- (n19.north);
    \draw[arrow] (n19) -- (n20); \draw[arrow] (n20) -- (n21); \draw[arrow] (n21) -- (n22);
    \draw[arrow] (n22) -- (n23);

    \end{tikzpicture}
    }
    \caption{The learning sequences for Chinese and Mathematics in basic education.}
    \label{fig:ch_math}
\end{figure*}


==> figures/sequence/chem_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=2.5em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[junior] (n1) {Grade 9 \\ Vol 1};
    \node[junior, right=of n1] (n2) {Grade 9 \\ Vol 2};
    \node[senior, right=of n2] (n3) {Compulsory \\ Book 1};
    \node[senior, right=of n3] (n4) {Compulsory \\ Book 2};
    \node[senior, right=of n4] (n5) {Reaction \\ Principles};
    \node[senior, right=of n5] (n6) {Structure \& \\ Properties};
    \node[senior, below=of n6] (n7) {Organic \\ Chemistry};
    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4);
    \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \end{tikzpicture}
    }
    \caption{The learning sequence for Chemistry in basic education.}
\end{figure*}


==> figures/sequence/english_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={
            rectangle,
            draw,
            thick,
            rounded corners,
            minimum height=2.5em,
            text width=2.0cm,
            font=\scriptsize,
            align=center,
            inner sep=2pt
        },
        primary/.style={box, draw=blue!50!black, fill=blue!5},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]

    \node[primary] (n1) {Grade 3 \\ Vol 1};
    \node[primary, right=of n1] (n2) {Grade 3 \\ Vol 2};
    \node[primary, right=of n2] (n3) {Grade 4 \\ Vol 1};
    \node[primary, right=of n3] (n4) {Grade 4 \\ Vol 2};
    \node[primary, right=of n4] (n5) {Grade 5 \\ Vol 1};
    \node[primary, right=of n5] (n6) {Grade 5 \\ Vol 2};

    \node[primary, below=of n6] (n7) {Grade 6 \\ Vol 1};
    \node[primary, left=of n7] (n8) {Grade 6 \\ Vol 2};
    \node[junior, left=of n8] (n9) {Grade 7 \\ Vol 1};
    \node[junior, left=of n9] (n10) {Grade 7 \\ Vol 2};
    \node[junior, left=of n10] (n11) {Grade 8 \\ Vol 1};
    \node[junior, left=of n11] (n12) {Grade 8 \\ Vol 2};

    \node[junior, below=of n12] (n13) {Grade 9 \\ Full Vol};
    \node[senior, right=of n13] (n14) {Compulsory \\ Book 1};
    \node[senior, right=of n14] (n15) {Compulsory \\ Book 2};
    \node[senior, right=of n15] (n16) {Compulsory \\ Book 3};
    \node[senior, right=of n16] (n17) {Sel. Comp. \\ Book 1};
    \node[senior, right=of n17] (n18) {Sel. Comp. \\ Book 2};

    \node[senior, below=of n18] (n19) {Sel. Comp. \\ Book 3};
    \node[senior, left=of n19] (n20) {Sel. Comp. \\ Book 4};

    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4);
    \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6);
    \draw[arrow] (n6.south) -- (n7.north);

    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9); \draw[arrow] (n9) -- (n10);
    \draw[arrow] (n10) -- (n11); \draw[arrow] (n11) -- (n12);
    \draw[arrow] (n12.south) -- (n13.north);

    \draw[arrow] (n13) -- (n14); \draw[arrow] (n14) -- (n15); \draw[arrow] (n15) -- (n16);
    \draw[arrow] (n16) -- (n17); \draw[arrow] (n17) -- (n18);
    \draw[arrow] (n18.south) -- (n19.north);

    \draw[arrow] (n19) -- (n20);

    \end{tikzpicture}
    }
    \caption{The learning sequence for English in basic education.}
\end{figure*}


==> figures/sequence/geo_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=2.5em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[junior] (n1) {Grade 7 \\ Vol 1};
    \node[junior, right=of n1] (n2) {Grade 7 \\ Vol 2};
    \node[junior, right=of n2] (n3) {Grade 8 \\ Vol 1};
    \node[junior, right=of n3] (n4) {Grade 8 \\ Vol 2};
    \node[senior, right=of n4] (n5) {Compulsory \\ Book 1};
    \node[senior, right=of n5] (n6) {Compulsory \\ Book 2};
    \node[senior, below=of n6] (n7) {Natural \\ Geography};
    \node[senior, left=of n7] (n8) {Regional \\ Development};
    \node[senior, left=of n8] (n9) {Resource \& \\ Security};
    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4);
    \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9);
    \end{tikzpicture}
    }
    \caption{The learning sequence for Geography in basic education.}
\end{figure*}


==> figures/sequence/gong_pro.tex <==
\begin{figure*}[htbp]
    \centering
    \
    \begin{tikzpicture}[
        node distance=0.4cm and 0.25cm,
        box/.style={
            rectangle,
            draw,
            thick,
            rounded corners,
            minimum height=2.5em,
            text width=1.6cm,
            font=\tiny,
            align=center,
            inner sep=2pt
        },
        materials/.style={box, draw=blue!70!black, fill=blue!5},
        electrical/.style={box, draw=green!70!black, fill=green!5},
        electronic/.style={box, draw=orange!70!black, fill=orange!5},
        textile/.style={box, draw=purple!70!black, fill=purple!5},
        marine/.style={box, draw=red!70!black, fill=red!5},
        environ/.style={box, draw=cyan!70!black, fill=cyan!5},
        mechanical/.style={box, draw=olive!70!black, fill=olive!5},
        computer/.style={box, draw=magenta!70!black, fill=magenta!5},
        arch/.style={box, draw=lime!70!black, fill=lime!5},
        mechanics/.style={box, draw=teal!70!black, fill=teal!5},
        energy/.style={box, draw=violet!70!black, fill=violet!5},
        hydraulic/.style={box, draw=brown!70!black, fill=brown!5},
        civil/.style={box, draw=pink!70!black, fill=pink!5},
        instrument/.style={box, draw=darkgray!70!black, fill=darkgray!5},
        auto/.style={box, draw=red!50!black, fill=red!10},
        arrow/.style={-{Stealth[scale=0.8]}, thick, gray}
    ]

    \node[materials] (a1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]a1.north west) {Materials};
    \node[materials, right=of a1] (a2) {Physics \\ Foundation};
    \node[materials, right=of a2] (a3) {Chemistry \\ Foundation};
    \node[materials, right=of a3] (a4) {Materials \\ Science};
    \node[materials, right=of a4] (a5) {Mechanical \\ Eng. Materials};
    \node[materials, right=of a5] (a6) {Forming \\ Tech.};
    \node[materials, right=of a6] (a7) {Electric \\ Drive Systems};
    \draw[arrow] (a1) -- (a2); \draw[arrow] (a2) -- (a3); \draw[arrow] (a3) -- (a4);
    \draw[arrow] (a4) -- (a5); \draw[arrow] (a5) -- (a6); \draw[arrow] (a6) -- (a7);

    \node[electrical, below=of a1, yshift=-0.2cm] (b1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]b1.north west) {Electrical};
    \node[electrical, right=of b1] (b2) {Physics \\ Foundation};
    \node[electrical, right=of b2] (b3) {IT \\ Foundation};
    \node[electrical, right=of b3] (b4) {Circuit \\ Analysis};
    \node[electrical, right=of b4] (b5) {Electro- \\ technics};
    \node[electrical, right=of b5] (b6) {Analog \\ Electronics};
    \node[electrical, right=of b6] (b7) {Digital \\ Circuits};
    \node[electrical, right=of b7] (b8) {Electronic \\ Principles};
    \node[electrical, below=of b8, yshift=-0.2cm] (b9) {Measurement \\ Circuits};
    \draw[arrow] (b1) -- (b2); \draw[arrow] (b2) -- (b3); \draw[arrow] (b3) -- (b4);
    \draw[arrow] (b4) -- (b5); \draw[arrow] (b5) -- (b6); \draw[arrow] (b6) -- (b7); \draw[arrow] (b7) -- (b8);
    \draw[arrow] (b8.south) -- (b9.north);

    \node[electronic, below=of b1, yshift=-0.2cm] (c1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]c1.north west) {Electronic Info};
    \node[electronic, right=of c1] (c2) {Physics \\ Foundation};
    \node[electronic, right=of c2] (c3) {IT \\ Foundation};
    \node[electronic, right=of c3] (c4) {Signals \\ \& Systems};
    \node[electronic, right=of c4] (c5) {Digital Signal \\ Processing};
    \node[electronic, right=of c5] (c6) {Principles of \\ Comm.};
    \draw[arrow] (c1) -- (c2); \draw[arrow] (c2) -- (c3); \draw[arrow] (c3) -- (c4);
    \draw[arrow] (c4) -- (c5); \draw[arrow] (c5) -- (c6);

    \node[textile, below=of c1, yshift=-0.2cm] (d1) {Chemistry \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]d1.north west) {Textile};
    \node[textile, right=of d1] (d2) {Physics \\ Foundation};
    \node[textile, right=of d2] (d3) {Dyeing \& \\ Finishing};
    \draw[arrow] (d1) -- (d2); \draw[arrow] (d2) -- (d3);

    \node[marine, below=of d1, yshift=-0.2cm] (e1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]e1.north west) {Marine Eng.};
    \node[marine, right=of e1] (e2) {Physics \\ Foundation};
    \node[marine, right=of e2] (e3) {Principles \\ of Ships};
    \draw[arrow] (e1) -- (e2); \draw[arrow] (e2) -- (e3);

    \node[environ, below=of e1, yshift=-0.2cm] (f1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]f1.north west) {Environmental};
    \node[environ, right=of f1] (f2) {Physics \\ Foundation};
    \node[environ, right=of f2] (f3) {Chemistry \\ Foundation};
    \node[environ, right=of f3] (f4) {Biology \\ Foundation};
    \node[environ, right=of f4] (f5) {Environ. \\ Chemistry};
    \node[environ, right=of f5] (f6) {Water \\ Pollution Eng.};
    \draw[arrow] (f1) -- (f2); \draw[arrow] (f2) -- (f3); \draw[arrow] (f3) -- (f4);
    \draw[arrow] (f4) -- (f5); \draw[arrow] (f5) -- (f6);

    \node[mechanical, below=of f1, yshift=-0.2cm] (g1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]g1.north west) {Mechanical};
    \node[mechanical, right=of g1] (g2) {Physics \\ Foundation};
    \node[mechanical, right=of g2] (g3) {Mechanical \\ Drawing};
    \node[mechanical, right=of g3] (g4) {Mechanical \\ Principles};
    \node[mechanical, right=of g4] (g5) {Mechanical \\ Design};
    \node[mechanical, right=of g5] (g6) {Eng. Materials};
    \node[mechanical, right=of g6] (g7) {Manufacturing \\ Tech.};
    \node[mechanical, right=of g7] (g8) {Hydraulic \\ Trans.};
    \draw[arrow] (g1) -- (g2); \draw[arrow] (g2) -- (g3); \draw[arrow] (g3) -- (g4);
    \draw[arrow] (g4) -- (g5); \draw[arrow] (g5) -- (g6); \draw[arrow] (g6) -- (g7);
    \draw[arrow] (g7) -- (g8);

    \node[computer, below=of g1, yshift=-0.2cm] (h1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]h1.north west) {Computer Science};
    \node[computer, right=of h1] (h2) {English \\ Foundation};
    \node[computer, right=of h2] (h3) {IT \\ Foundation};
    \node[computer, right=of h3] (h4) {Intro to \\ Computing};
    \node[computer, right=of h4] (h5) {C \\ Programming};
    \node[computer, right=of h5] (h6) {C++ \\ Programming};
    \node[computer, right=of h6] (h7) {Computer \\ Org.};
    \node[computer, right=of h7] (h8) {Operating \\ Systems};
    \node[computer, below=of h8, yshift=-0.2cm] (h9) {Networks};
    \node[computer, left=of h9] (h10) {Database};
    \node[computer, left=of h10] (h11) {Intro to AI};
    \node[computer, left=of h11] (h12) {Machine \\ Learning};
    \draw[arrow] (h1) -- (h2); \draw[arrow] (h2) -- (h3); \draw[arrow] (h3) -- (h4);
    \draw[arrow] (h4) -- (h5); \draw[arrow] (h5) -- (h6); \draw[arrow] (h6) -- (h7);
    \draw[arrow] (h7) -- (h8); \draw[arrow] (h8.south) -- (h9.north);
    \draw[arrow] (h9) -- (h10); \draw[arrow] (h10) -- (h11); \draw[arrow] (h11) -- (h12);

    \node[arch, below=of h1, yshift=-0.2cm] (i1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]i1.north west) {Architecture};
    \node[arch, right=of i1] (i2) {Physics \\ Foundation};
    \node[arch, right=of i2] (i3) {Fine Arts \\ Foundation};
    \node[arch, right=of i3] (i4) {History of \\ Architecture};
    \draw[arrow] (i1) -- (i2); \draw[arrow] (i2) -- (i3); \draw[arrow] (i3) -- (i4);

    \node[mechanics, below=of i1, yshift=-0.2cm] (j1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]j1.north west) {Mechanics};
    \node[mechanics, right=of j1] (j2) {Physics \\ Foundation};
    \node[mechanics, right=of j2] (j3) {Theoretical \\ Mechanics};
    \node[mechanics, right=of j3] (j4) {Mechanics of \\ Materials};
    \draw[arrow] (j1) -- (j2); \draw[arrow] (j2) -- (j3); \draw[arrow] (j3) -- (j4);

    \node[energy, below=of j1, yshift=-0.2cm] (k1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]k1.north west) {Energy \& Power};
    \node[energy, right=of k1] (k2) {Physics \\ Foundation};
    \node[energy, right=of k2] (k3) {Chemistry \\ Foundation};
    \node[energy, right=of k3] (k4) {Eng. \\ Thermodynamics};
    \draw[arrow] (k1) -- (k2); \draw[arrow] (k2) -- (k3); \draw[arrow] (k3) -- (k4);

    \node[hydraulic, below=of k1, yshift=-0.2cm] (l1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]l1.north west) {Hydraulic};
    \node[hydraulic, right=of l1] (l2) {Physics \\ Foundation};
    \node[hydraulic, right=of l2] (l3) {Hydraulic \\ Construction};
    \draw[arrow] (l1) -- (l2); \draw[arrow] (l2) -- (l3);

    \node[civil, below=of l1, yshift=-0.2cm] (m1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]m1.north west) {Civil Eng.};
    \node[civil, right=of m1] (m2) {Physics \\ Foundation};
    \node[civil, right=of m2] (m3) {Structural \\ Mech. I};
    \node[civil, right=of m3] (m4) {Structural \\ Mech. II};
    \draw[arrow] (m1) -- (m2); \draw[arrow] (m2) -- (m3); \draw[arrow] (m3) -- (m4);

    \node[instrument, below=of m1, yshift=-0.2cm] (n1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]n1.north west) {Instrument};
    \node[instrument, right=of n1] (n2) {Physics \\ Foundation};
    \node[instrument, right=of n2] (n3) {Error Theory \\ \& Processing};
    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3);

    \node[auto, below=of n1, yshift=-0.2cm] (o1) {Mathematics \\ Foundation};
    \node[font=\tiny\bfseries, anchor=west] at ([yshift=0.25cm]o1.north west) {Automation};
    \node[auto, right=of o1] (o2) {Physics \\ Foundation};
    \node[auto, right=of o2] (o3) {IT \\ Foundation};
    \node[auto, right=of o3] (o4) {Analog \\ Electronics};
    \node[auto, right=of o4] (o5) {Digital \\ Electronics};
    \draw[arrow] (o1) -- (o2); \draw[arrow] (o2) -- (o3); \draw[arrow] (o3) -- (o4); \draw[arrow] (o4) -- (o5);

    \end{tikzpicture}
    \caption{Learning sequences of fifteen Engineering sub-disciplines in higher education.}
    \label{fig:gong}
\end{figure*}


==> figures/sequence/history_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=2.5em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[junior] (n1) {Grade 7 \\ Vol 1};
    \node[junior, right=of n1] (n2) {Chinese \\ History V2};
    \node[junior, right=of n2] (n3) {Grade 8 \\ Vol 1};
    \node[junior, right=of n3] (n4) {Grade 8 \\ Vol 2};
    \node[junior, right=of n4] (n5) {World \\ History V1};
    \node[junior, right=of n5] (n6) {Grade 9 \\ Vol 2};
    \node[senior, below=of n6] (n7) {Compendium of \\ History I};
    \node[senior, left=of n7] (n8) {Compendium of \\ History II};
    \node[senior, left=of n8] (n9) {State Systems \& \\ Governance};
    \node[senior, left=of n9] (n10) {Economy \& \\ Social Life};
    \node[senior, left=of n10] (n11) {Cultural \\ Exchange};
    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4);
    \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9); \draw[arrow] (n9) -- (n10); \draw[arrow] (n10) -- (n11);
    \end{tikzpicture}
    }
    \caption{The learning sequence for History in basic education.}
\end{figure*}


==> figures/sequence/it_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=2.5em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        primary/.style={box, draw=blue!50!black, fill=blue!5},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[primary] (n1) {Info Exchange}; \node[primary, right=of n1] (n2) {Privacy}; \node[primary, right=of n2] (n3) {Online Life};
    \node[primary, right=of n3] (n4) {Data \& Coding}; \node[primary, right=of n4] (n5) {G5 Full Vol}; \node[primary, right=of n5] (n6) {Control};
    \node[junior, below=of n6] (n7) {Internet}; \node[junior, left=of n7] (n8) {IoT}; \node[junior, left=of n8] (n9) {AI \& Society};
    \node[senior, left=of n9] (n10) {Computation}; \node[senior, left=of n10] (n11) {Structures}; \node[senior, left=of n11] (n12) {Network};
    \node[senior, below=of n12] (n13) {Analysis}; \node[senior, right=of n13] (n14) {Intro to AI}; \node[senior, right=of n14] (n15) {3D Design};
    \node[senior, right=of n15] (n16) {Hardware};
    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4); \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9); \draw[arrow] (n9) -- (n10); \draw[arrow] (n10) -- (n11); \draw[arrow] (n11) -- (n12); \draw[arrow] (n12.south) -- (n13.north);
    \draw[arrow] (n13) -- (n14); \draw[arrow] (n14) -- (n15); \draw[arrow] (n15) -- (n16);
    \end{tikzpicture}
    }
    \caption{The learning sequence for Information Science / Information Technology in basic education.}
\end{figure*}


==> figures/sequence/law_pro.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.25cm,
        box/.style={
            rectangle,
            draw,
            thick,
            rounded corners,
            minimum height=2.5em,
            text width=1.8cm,
            font=\scriptsize,
            align=center,
            inner sep=2pt
        },
        law/.style={box, draw=blue!60!black, fill=blue!5},
        marx/.style={box, draw=green!60!black, fill=green!5},
        socio/.style={box, draw=orange!60!black, fill=orange!5},
        politi/.style={box, draw=purple!60!black, fill=purple!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]

    \node[law] (a1) {Chinese Foundation};
    \node[font=\scriptsize\bfseries, anchor=west] at ([yshift=0.25cm]a1.north west) {Law};
    \node[law, right=of a1] (a2) {Ideological \& Political};
    \node[law, right=of a2] (a3) {History Foundation};
    \node[law, right=of a3] (a4) {Constitution};
    \node[law, right=of a4] (a5) {Jurisprudence};
    \node[law, right=of a5] (a6) {Civil Law Course};
    \node[law, right=of a6] (a7) {Criminal Law};
    \node[law, right=of a7] (a8) {Public Int'l Law};
    \draw[arrow] (a1) -- (a2); \draw[arrow] (a2) -- (a3); \draw[arrow] (a3) -- (a4);
    \draw[arrow] (a4) -- (a5); \draw[arrow] (a5) -- (a6); \draw[arrow] (a6) -- (a7); \draw[arrow] (a7) -- (a8);

    \node[marx, below=of a1, yshift=-0.2cm] (b1) {Chinese Foundation};
    \node[font=\scriptsize\bfseries, anchor=west] at ([yshift=0.25cm]b1.north west) {Marxist Theory};
    \node[marx, right=of b1] (b2) {Ideological \& Political};
    \node[marx, right=of b2] (b3) {History Foundation};
    \node[marx, right=of b3] (b4) {Modern Chinese History};
    \node[marx, right=of b4] (b5) {Maoism \& Socialism};
    \node[marx, right=of b5] (b6) {I \& P Education};
    \draw[arrow] (b1) -- (b2); \draw[arrow] (b2) -- (b3); \draw[arrow] (b3) -- (b4);
    \draw[arrow] (b4) -- (b5); \draw[arrow] (b5) -- (b6);

    \node[socio, below=of b1, yshift=-0.2cm] (c1) {Chinese Foundation};
    \node[font=\scriptsize\bfseries, anchor=west] at ([yshift=0.25cm]c1.north west) {Sociology};
    \node[socio, right=of c1] (c2) {Ideological \& Political};
    \node[socio, right=of c2] (c3) {History Foundation};
    \node[socio, right=of c3] (c4) {Intro to Sociology};
    \node[socio, right=of c4] (c5) {Social Work};
    \draw[arrow] (c1) -- (c2); \draw[arrow] (c2) -- (c3); \draw[arrow] (c3) -- (c4);
    \draw[arrow] (c4) -- (c5);

    \node[politi, below=of c1, yshift=-0.2cm] (d1) {Chinese Foundation};
    \node[font=\scriptsize\bfseries, anchor=west] at ([yshift=0.25cm]d1.north west) {Political Science};
    \node[politi, right=of d1] (d2) {Ideological \& Political};
    \node[politi, right=of d2] (d3) {History Foundation};
    \node[politi, right=of d3] (d4) {Geography Foundation};
    \node[politi, right=of d4] (d5) {Intro Political Science};
    \draw[arrow] (d1) -- (d2); \draw[arrow] (d2) -- (d3); \draw[arrow] (d3) -- (d4);
    \draw[arrow] (d4) -- (d5);

    \end{tikzpicture}
    }
    \caption{Learning sequences of four sub-disciplines under the Law primary discipline: Law (blue), Marxist Theory (green), Sociology (orange), and Political Science (purple).}
    \label{fig:law}
\end{figure*}


==> figures/sequence/mora_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=3em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        primary/.style={box, draw=blue!50!black, fill=blue!5},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[primary] (n1) {Grade 1 \\ Volume 1}; \node[primary, right=of n1] (n2) {Grade 1 \\ Volume 2}; \node[primary, right=of n2] (n3) {Grade 2 \\ Volume 1};
    \node[primary, right=of n3] (n4) {Grade 2 \\ Volume 2}; \node[primary, right=of n4] (n5) {Grade 3 \\ Volume 1}; \node[primary, right=of n5] (n6) {Grade 3 \\ Volume 2};
    \node[primary, below=of n6] (n7) {Grade 4 \\ Volume 1}; \node[primary, left=of n7] (n8) {Grade 4 \\ Volume 2}; \node[primary, left=of n8] (n9) {Grade 5 \\ Volume 1};
    \node[primary, left=of n9] (n10) {Grade 5 \\ Volume 2}; \node[primary, left=of n10] (n11) {Grade 6 \\ Volume 1}; \node[primary, left=of n11] (n12) {Grade 6 \\ Volume 2};
    \node[junior, below=of n12] (n13) {Grade 7 \\ Volume 1}; \node[junior, right=of n13] (n14) {Grade 7 \\ Volume 2}; \node[junior, right=of n14] (n15) {Grade 8 \\ Volume 1};
    \node[junior, right=of n15] (n16) {Grade 8 \\ Volume 2}; \node[junior, right=of n16] (n17) {Grade 9 \\ Volume 1}; \node[junior, right=of n17] (n18) {Grade 9 \\ Volume 2};
    \node[senior, below=of n18] (n19) {Socialism with \\ Chinese Characteristics}; \node[senior, left=of n19] (n20) {Economy \\ \& Society}; \node[senior, left=of n20] (n21) {Politics \\ \& Rule of Law};
    \node[senior, left=of n21] (n22) {Philosophy \\ \& Culture}; \node[senior, left=of n22] (n23) {Contemporary Intl. \\ Politics \& Economy};
    \node[senior, left=of n23] (n24) {Law \\ \& Life};

    \node[senior, below=of n24] (n25) {Logic \\ \& Thinking};

    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4); \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9); \draw[arrow] (n9) -- (n10); \draw[arrow] (n10) -- (n11); \draw[arrow] (n11) -- (n12); \draw[arrow] (n12.south) -- (n13.north);
    \draw[arrow] (n13) -- (n14); \draw[arrow] (n14) -- (n15); \draw[arrow] (n15) -- (n16); \draw[arrow] (n16) -- (n17); \draw[arrow] (n17) -- (n18); \draw[arrow] (n18.south) -- (n19.north);
    \draw[arrow] (n19) -- (n20); \draw[arrow] (n20) -- (n21); \draw[arrow] (n21) -- (n22); \draw[arrow] (n22) -- (n23); \draw[arrow] (n23) -- (n24); \draw[arrow] (n24.south) -- (n25.north);
    \end{tikzpicture}
    }
    \caption{The learning sequence for Morality and Rule of Law / Ideological and Political Education in basic education.}
\end{figure*}


==> figures/sequence/music_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=3em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        primary/.style={box, draw=blue!50!black, fill=blue!5},
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[primary] (n1) {Grade 1 \\ Volume 1}; \node[primary, right=of n1] (n2) {Grade 1 \\ Volume 2}; \node[primary, right=of n2] (n3) {Grade 2 \\ Volume 1};
    \node[primary, right=of n3] (n4) {Grade 2 \\ Volume 2}; \node[primary, right=of n4] (n5) {Grade 3 \\ Volume 1}; \node[primary, right=of n5] (n6) {Grade 3 \\ Volume 2};
    \node[primary, below=of n6] (n7) {Grade 4 \\ Volume 1}; \node[primary, left=of n7] (n8) {Grade 4 \\ Volume 2}; \node[primary, left=of n8] (n9) {Grade 5 \\ Volume 1};
    \node[primary, left=of n9] (n10) {Grade 5 \\ Volume 2}; \node[primary, left=of n10] (n11) {Grade 6 \\ Volume 1}; \node[primary, left=of n11] (n12) {Grade 6 \\ Volume 2};
    \node[junior, below=of n12] (n13) {Grade 7 \\ Volume 1}; \node[junior, right=of n13] (n14) {Grade 7 \\ Volume 2}; \node[junior, right=of n14] (n15) {Grade 8 \\ Volume 1};
    \node[junior, right=of n15] (n16) {Grade 8 \\ Volume 2}; \node[junior, right=of n16] (n17) {Grade 9 \\ Volume 1}; \node[junior, right=of n17] (n18) {Grade 9 \\ Volume 2};
    \node[senior, below=of n18] (n19) {Basic Theory \\ of Music}; \node[senior, left=of n19] (n20) {Music \\ Appreciation}; \node[senior, left=of n20] (n21) {Singing};
    \node[senior, left=of n21] (n22) {Instrumental \\ Performance}; \node[senior, left=of n22] (n23) {Ensemble \\ Performance}; \node[senior, left=of n23] (n24) {Chorus \\ Singing};
    \node[senior, below=of n24] (n25) {Dance \\ Performance}; \node[senior, right=of n25] (n26) {Drama \\ Performance}; \node[senior, right=of n26] (n27) {Music \\ Composition};
    \node[senior, right=of n27] (n28) {Sightsinging \\ \& Ear Training}; \node[senior, right=of n28] (n29) {Music \\ \& Dance}; \node[senior, right=of n29] (n30) {Music \\ \& Drama};

    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4); \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6); \draw[arrow] (n6.south) -- (n7.north);
    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9); \draw[arrow] (n9) -- (n10); \draw[arrow] (n10) -- (n11); \draw[arrow] (n11) -- (n12); \draw[arrow] (n12.south) -- (n13.north);
    \draw[arrow] (n13) -- (n14); \draw[arrow] (n14) -- (n15); \draw[arrow] (n15) -- (n16); \draw[arrow] (n16) -- (n17); \draw[arrow] (n17) -- (n18); \draw[arrow] (n18.south) -- (n19.north);
    \draw[arrow] (n19) -- (n20); \draw[arrow] (n20) -- (n21); \draw[arrow] (n21) -- (n22); \draw[arrow] (n22) -- (n23); \draw[arrow] (n23) -- (n24); \draw[arrow] (n24.south) -- (n25.north);
    \draw[arrow] (n25) -- (n26); \draw[arrow] (n26) -- (n27); \draw[arrow] (n27) -- (n28); \draw[arrow] (n28) -- (n29); \draw[arrow] (n29) -- (n30);
    \end{tikzpicture}
    }
    \caption{The learning sequence for Music in basic education.}
\end{figure*}


==> figures/sequence/pe_base.tex <==
\begin{figure*}[htbp]
    \centering
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={rectangle, draw, thick, rounded corners, minimum height=3em, text width=2.2cm, font=\scriptsize, align=center, inner sep=2pt},
        primary/.style={box, draw=blue!50!black, fill=blue!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]
    \node[primary] (n1) {Grades 1-2 \\ Full Volume};
    \node[primary, right=of n1] (n2) {Grades 3-4 \\ Full Volume};
    \node[primary, right=of n2] (n3) {Grades 5-6 \\ Full Volume};
    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3);
    \end{tikzpicture}
    \caption{The learning sequence for Physical Education and Health in basic education.}
    \label{fig:pe}
\end{figure*}


==> figures/sequence/physics_base.tex <==
\begin{figure*}[htbp]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm,
        box/.style={
            rectangle,
            draw,
            thick,
            rounded corners,
            minimum height=2.5em,
            text width=2.0cm,
            font=\scriptsize,
            align=center,
            inner sep=2pt
        },
        junior/.style={box, draw=green!50!black, fill=green!5},
        senior/.style={box, draw=orange!50!black, fill=orange!5},
        arrow/.style={-{Stealth[scale=1.0]}, thick, gray}
    ]

    \node[junior] (n1) {Grade 8 \\ Vol 1};
    \node[junior, right=of n1] (n2) {Grade 8 \\ Vol 2};
    \node[junior, right=of n2] (n3) {Grade 9 \\ Full Vol};
    \node[senior, right=of n3] (n4) {Compulsory \\ Book 1};
    \node[senior, right=of n4] (n5) {Compulsory \\ Book 2};
    \node[senior, right=of n5] (n6) {Compulsory \\ Book 3};

    \node[senior, below=of n6] (n7) {Sel. Comp. \\ Book 1};
    \node[senior, left=of n7] (n8) {Sel. Comp. \\ Book 2};
    \node[senior, left=of n8] (n9) {Sel. Comp. \\ Book 3};

    \draw[arrow] (n1) -- (n2); \draw[arrow] (n2) -- (n3); \draw[arrow] (n3) -- (n4);
    \draw[arrow] (n4) -- (n5); \draw[arrow] (n5) -- (n6);
    \draw[arrow] (n6.south) -- (n7.north);

    \draw[arrow] (n7) -- (n8); \draw[arrow] (n8) -- (n9);

    \end{tikzpicture}
    }
    \caption{The learning sequence for Physics in basic education.}
\end{figure*}

